Reinforcement Learning for Syndrome Extraction

A key subtask of quantum error correction is to extract a syndrome that, if nontrivial, signals an error. The number of possible ways to extract a syndrome grows exponentially with the syndrome size, and these implementations vary greatly in fault tolerance, as measured by their logical error rates. This creates a natural search problem: find an implementation with a low logical error rate. Previous work solves this problem but sacrifices either solution quality or scalability. In this paper, we use reinforcement learning and importance sampling to outperform previous work at all scales. Compared with the state of the art automatic scheduling tools AlphaSyndrome and PropHunt, our tool reduces the logical error rate by 25.9\% and 71.7\% on average, respectively, culminating with a reduction of 97.8\% for a surface code with distance 15.

==> tex/fig-agent.tex <==
% Same first policy candidate as Figure 4; displayed indices are one-based.
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  panel/.style={draw=black!45,rounded corners=2pt,line width=.5pt,fill=white},
  flow/.style={-{Latex[length=2mm]},line width=.65pt,draw=black!80},
  cell/.style={draw=black!25,line width=.3pt,fill=white}]
\draw[panel] (0,0) rectangle (8.24,-3.63);
\draw[black!25] (4.09,-.15) -- (4.09,-2.73);
\draw[black!25] (.15,-2.88) -- (8.09,-2.88);
\node at (1.97,-.28) {Chosen order for $X_A$};
\node[text=fsBlue] at (1.97,-.63) {$q_3,\ q_4,\ q_1,\ q_2$};
\node[anchor=east] at (.70,-1.70) {$H_A$};
\foreach \q in {1,...,7}{
  \node at ({1.36+.31*(\q-1)},-.99) {$\q$};}
\foreach \r in {1,...,4}{
  \node at (1.00,{-1.00-.30*\r}) {$\r$};
  \foreach \q in {1,...,7}{
    \draw[cell] ({1.215+.31*(\q-1)},{-.855-.30*\r}) rectangle ++(.29,-.29);}}
\foreach \r/\q in {1/3,2/4,3/1,4/2}{
  \fill[fsBlue!75] ({1.235+.31*(\q-1)},{-.875-.30*\r}) rectangle ++(.25,-.25);}
\node[text=black!65] at (1.97,-2.62) {Other history slices: all zero};
\node at (6.23,-.28) {Code features};
\node at (6.00,-.65) {$B$};
\node at (7.31,-.65) {$\tau$};
\node at (7.94,-.65) {$\bar w$};
\foreach \r/\lab/\typ in {0/X_A/1,1/X_B/1,2/X_C/1,3/Z_A/0,4/Z_B/0,5/Z_C/0}{
  \node[anchor=east] at (4.94,{-1.00-.29*\r}) {$\lab$};
  \foreach \q in {0,...,6}{
    \draw[cell] ({5.04+.27*\q},{-.875-.29*\r}) rectangle ++(.25,-.25);}
  \node at (7.31,{-1.00-.29*\r}) {$\typ$};
  \node at (7.94,{-1.00-.29*\r}) {$1$};}
\foreach \r/\q in {0/0,0/1,0/2,0/3,1/0,1/2,1/4,1/6,2/2,2/3,2/4,2/5,
                    3/0,3/1,3/2,3/3,4/0,4/2,4/4,4/6,5/2,5/3,5/4,5/5}{
  \fill[black!55] ({5.06+.27*\q},{-.895-.29*\r}) rectangle ++(.21,-.21);}
\node[anchor=west] at (.15,-3.32) {Current check: $X_B$};
\node[anchor=east] at (4.55,-3.32) {$c_2=$};
\foreach \j/\v in {0/0,1/1,2/0,3/0,4/0,5/0}{
  \node[draw=black!35,minimum width=.43cm,minimum height=.37cm,inner sep=0pt]
    at ({4.85+.49*\j},-3.32) {$\v$};}
\draw[fsBlue,line width=1pt] (5.12,-3.52) rectangle (5.56,-3.12);
% The complete feature group maps to the state; then to the first layer.
\draw[flow] (4.12,-3.63) -- node[right] {flatten and concatenate} (4.12,-4.10);
\node[anchor=east] at (.64,-4.33) {$s_2$};
\foreach \left/\right/\lab/\shade in {.8/1.6/c_2/10,1.6/4.0/H/20,4.0/6.1/B/10,6.1/6.9/\tau/20,6.9/7.7/\bar w/10}{
  \draw[draw=black!45,fill=black!\shade] (\left,-4.12) rectangle (\right,-4.55);
  \node at ({(\left+\right)/2},-4.33) {$\lab$};}
\draw[flow] (1.30,-4.55) -- (1.30,-5.08);
\node[anchor=west,text=black!65] at (3.00,-4.81) {228 raw features};
\draw[panel] (0,-5.10) rectangle (4.90,-6.37);
\node[font=\scriptsize] at (1.30,-5.35) {128 neurons, tanh};
\node[font=\scriptsize] at (3.60,-5.35) {128 neurons, tanh};
\foreach \ya in {-5.67,-5.88,-6.09}{\foreach \yb in {-5.67,-5.88,-6.09}{
  \draw[black!18,line width=.35pt] (1.40,\ya) -- (3.50,\yb);}}
\foreach \x in {1.30,3.60}{\foreach \y in {-5.67,-5.88,-6.09}{
  \draw[draw=fsBlue,fill=white,line width=.5pt] (\x,\y) circle (.075);}}
\node[panel,minimum width=2.75cm,minimum height=1.27cm,align=center]
  (actor) at (6.87,-5.735) {actor $\pi_\theta(a_2\mid s_2)$\\24 valid orders};
\draw[flow] (4.90,-5.735) -- (actor.west);
\draw[flow] (actor.south) -- node[right] {sample} (6.87,-6.91);
\draw[panel] (0,-6.93) rectangle (8.24,-7.48);
\node[text=fsBlue] at (4.12,-7.20)
  {Selected order: $a_2=11\quad\longrightarrow\quad q_3,\ q_7,\ q_1,\ q_5$};
\end{tikzpicture}
\caption{Encoding a partial syndrome-extraction schedule.}
% \caption{Encoding the partial schedule for the first candidate in Figure~\ref{fig:full-pipeline}.}
% In $H_A$, rows are CNOT slots and columns are data qubits. Each filled cell is one. The code features use the same qubit-column order. The actor samples an order for $X_B$. Recording it in $H_B$ and advancing $c_i$ creates the next state.}
\Description{Decision two of an episode for the seven-qubit Steane code. The chosen order three,
  four, one, two for check X A is a four by seven one-hot matrix. The support
  matrix, binary check types, normalized weights, and current-check vector
  complete the state. After flattening, two shared 128-unit tanh layers feed
  the actor. Action eleven chooses order three, seven, one, five for X B.}
\label{fig:agent}
\end{figure}


==> tex/fig-evaluation-control.tex <==
% Default controls from FastSched/code/lib/tilted.py and schedulers/rl_pipeline.py.
% Match the black-and-white blocks and arrows in fig-ppo-workflow.tex.
\begin{figure}[tbp]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  block/.style={draw=black,rounded corners=2pt,fill=white,
    line width=.6pt,align=center,inner sep=4pt},
  flow/.style={-{Latex[length=2mm,width=1.3mm]},draw=black,
    line width=.65pt,shorten <=1pt,shorten >=1pt}]
\draw[black,rounded corners=3pt,line width=.6pt]
  (0,0) rectangle (8.2,-1.62);
\node[font=\small\bfseries] at (4.1,-.27) {Calibrate once};
\node[block,minimum width=2.05cm,minimum height=.82cm]
  (pilot) at (1.35,-1.03) {3 pilot\\schedules};
\node[block,minimum width=2.10cm,minimum height=.82cm]
  (score) at (4.1,-1.03) {Screen \& score\\$\ESS_{\mathrm{fail}}\ge8$};
\node[block,minimum width=2.18cm,minimum height=.82cm]
  (factor) at (6.8,-1.03) {\textbf{Fix $k$}\\Median choice};
\draw[flow] (pilot) -- (score);
\draw[flow] (score) -- (factor);

\draw[black,rounded corners=3pt,line width=.6pt]
  (0,-2.25) rectangle (8.2,-4.75);
\node[font=\small\bfseries] at (4.1,-2.53) {Evaluate each candidate};
\node[block,minimum width=2.05cm,minimum height=.85cm]
  (sample) at (1.35,-3.36) {Sample $Q_k$\\\& decode};
\node[block,minimum width=2.10cm,minimum height=.85cm]
  (weight) at (4.1,-3.36)
  {Weight failures\\$\widehat{\LER}_k,\ \ESS_{\mathrm{fail}}$};
\node[block,minimum width=2.18cm,minimum height=1.15cm]
  (stop) at (6.8,-3.36)
  {\textbf{Stop?}\\$\ESS_{\mathrm{fail}}\ge T$\\or $N\ge\Nmax$};
\draw[flow,dashed] (factor.south) -- (6.8,-1.92) -- (1.35,-1.92)
  -- (sample.north);
\node[fill=white,inner sep=2pt] at (4.1,-1.92) {fixed $k$};
\draw[flow] (sample) -- (weight);
\draw[flow] (weight) -- (stop);
\draw[flow] (stop.south) -- (6.8,-4.35) -- (1.35,-4.35)
  -- (sample.south);
\node[fill=white,inner sep=2pt] at (4.1,-4.35) {No: more shots};
\node[block,minimum width=2.8cm,minimum height=.64cm,
  font=\small\bfseries] (result) at (6.8,-5.28) {Target-noise LER};
\draw[flow] (stop.east) -- (8.62,-3.36) -- (8.62,-5.28)
  -- (result.east);
\node[anchor=west,inner sep=1pt] at (8.70,-4.35) {Yes};
\end{tikzpicture}}
\caption{Amplification calibration and adaptive shot allocation.}
% \caption{Choose amplification once, then allocate shots per candidate.}
\Description{A calibration group screens and scores three pilot schedules
using effective failures, then fixes k from the median choice. A dashed
arrow carries k to the candidate-evaluation group. Sampling, decoding,
and weighted failures produce a target-noise LER estimate and an effective
failure count. Evaluation repeats until the effective failure target or
shot cap is reached, then returns the LER. The target-noise decoder stays
fixed throughout.}
\label{fig:evaluation-control}
\end{figure}


==> tex/fig-full-pipeline.tex <==
% Recorded schedules and verified single-fault examples are unchanged.
% Replay: code/experiments/verify_figure5_hooks.py (canonical circuits, BP-OSD).
\begin{figure*}[t]
\centering
\begingroup
\fscircuitstyle
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
 wire/.style={draw=fsCircuitInk!65,line width=.3pt},
 tick/.style={draw=black!15,line width=.3pt}]

% Compact gate symbols keep fixed physical size under horizontal compression.
\renewcommand{\fscnot}[4]{%
  \draw[#4,line width=.5pt] ({#1},{#2}) -- ({#1},{#3});
  \fill[#4] ({#1},{#3}) circle (1.3pt);
  \coordinate (fsgatecenter) at ({#1},{#2});
  \draw[#4,fill=white,line width=.5pt] (fsgatecenter) circle (2.15pt);
  \draw[#4,line width=.5pt] ([xshift=-2.15pt]fsgatecenter) -- ([xshift=2.15pt]fsgatecenter);
  \draw[#4,line width=.5pt] ([yshift=-2.15pt]fsgatecenter) -- ([yshift=2.15pt]fsgatecenter);}
% Fixed geometry in both circuits. Each tick has three equal lanes.
\newcommand{\fscircuitframe}[1]{%
  \pgfmathsetmacro{\fsmeasure}{1.93+1.38*#1}%
  \foreach \t in {1,...,#1}{
    \pgfmathsetmacro{\fsleft}{1.62+1.38*(\t-1)}%
    \ifodd\t \fill[black!3] (\fsleft,.14) rectangle ++(1.38,-4.30);\fi
    \draw[tick] (\fsleft,.14) -- ++(0,-4.30);
    \node at ({2.31+1.38*(\t-1)},.35) {$t_{\t}$};}
  \draw[tick] ({1.62+1.38*#1},.14) -- ++(0,-4.30);
  \foreach \r in {1,...,7}{
    \node[anchor=east] at (1.08,{-.32*(\r-1)}) {$q_{\r}$};
    \draw[wire] (1.26,{-.32*(\r-1)}) -- (\fsmeasure,{-.32*(\r-1)});}
  \foreach \r/\lab/\prep/\meas in {0/X_A/+/X,1/X_B/+/X,2/X_C/+/X,3/Z_A/0/Z,4/Z_B/0/Z,5/Z_C/0/Z}{
    \node[anchor=east] at (.65,{-2.46-.32*\r}) {$\lab$};
    \node at (1.02,{-2.46-.32*\r}) {$\ket{\prep}$};
    \draw[wire] (1.26,{-2.46-.32*\r}) -- (\fsmeasure,{-2.46-.32*\r});
    \node[fill=white,inner sep=1pt] at (\fsmeasure,{-2.46-.32*\r}) {$M_{\meas}$};}
  \draw[black!20] (.20,-2.19) -- (\fsmeasure,-2.19);}
\newcommand{\fsxgate}[4]{%
  \fscnot{1.85+.46*(3*(#1-1)+#2)}{-.32*(#3-1)}{-2.46-.32*#2}{#4}}
\newcommand{\fszgate}[4]{%
  \fscnot{1.85+.46*(3*(#1-1)+#2)}{-3.42-.32*#2}{-.32*(#3-1)}{#4}}
% Trace the same ancilla fault through XC's suffix in each schedule.
\newcommand{\fshooktrace}[2]{%
  \draw[#1,line width=1.2pt] (4.46,-3.10) -- (6.91,-3.10);
  \node[draw=#1,fill=white,inner sep=1pt,
        line width=.9pt,text=#1] at (4.66,-3.10) {$X$};
  \draw[#1,line width=1.2pt] (5.53,{-.32*(#2-1)}) -- (7.34,{-.32*(#2-1)});
  \draw[#1,line width=1.2pt] (6.91,-.64) -- (7.34,-.64);
  \node[fill=white,inner sep=1pt,text=#1] at (7.45,{-.32*(#2-1)}) {$X$};
  \node[fill=white,inner sep=1pt,text=#1] at (7.45,-.64) {$X$};}


\node[anchor=west,font=\small\bfseries] at (0,.52)
 {(a) First policy candidate: CNOT depth 10};
\node[anchor=west,font=\small\bfseries] at (8.60,.52)
 {(b) Delivered schedule: CNOT depth 9};
\begin{scope}[shift={(0,-.29)},x=.50cm,y=.86cm,font=\scriptsize]

  \fscircuitframe{10}
  % X_A: t1 q3, t2 q4, t3 q1, t4 q2.
  \fsxgate{1}{0}{3}{black!80}
  \fsxgate{2}{0}{4}{black!80}
  \fsxgate{3}{0}{1}{black!80}
  \fsxgate{4}{0}{2}{black!80}
  % X_B: t2 q3, t3 q7, t4 q1, t5 q5.
  \fsxgate{2}{1}{3}{black!80}
  \fsxgate{3}{1}{7}{black!80}
  \fsxgate{4}{1}{1}{black!80}
  \fsxgate{5}{1}{5}{black!80}
  % X_C: t1 q4, t2 q6, t3 q5, t4 q3.
  \fsxgate{1}{2}{4}{black!80}
  \fsxgate{2}{2}{6}{black!80}
  \fsxgate{3}{2}{5}{fsRed}
  \fsxgate{4}{2}{3}{fsRed}
  % Z_A: t6 q1, t7 q4, t8 q2, t9 q3.
  \fszgate{6}{0}{1}{black!80}
  \fszgate{7}{0}{4}{black!80}
  \fszgate{8}{0}{2}{black!80}
  \fszgate{9}{0}{3}{black!80}
  % Z_B: t7 q1, t8 q3, t9 q7, t10 q5.
  \fszgate{7}{1}{1}{black!80}
  \fszgate{8}{1}{3}{black!80}
  \fszgate{9}{1}{7}{black!80}
  \fszgate{10}{1}{5}{black!80}
  % Z_C: t6 q4, t7 q3, t8 q5, t9 q6.
  \fszgate{6}{2}{4}{black!80}
  \fszgate{7}{2}{3}{black!80}
  \fszgate{8}{2}{5}{black!80}
  \fszgate{9}{2}{6}{black!80}
  \fshooktrace{fsRed}{5}
\end{scope}
\begin{scope}[shift={(8.60,-.29)},x=.50cm,y=.86cm,font=\scriptsize]

  \fscircuitframe{9}
  % X_A: t1 q3, t2 q4, t3 q2, t4 q1.
  \fsxgate{1}{0}{3}{black!80}
  \fsxgate{2}{0}{4}{black!80}
  \fsxgate{3}{0}{2}{black!80}
  \fsxgate{4}{0}{1}{black!80}
  % X_B: t1 q1, t2 q3, t3 q7, t4 q5.
  \fsxgate{1}{1}{1}{black!80}
  \fsxgate{2}{1}{3}{black!80}
  \fsxgate{3}{1}{7}{black!80}
  \fsxgate{4}{1}{5}{black!80}
  % X_C: t1 q5, t2 q6, t3 q4, t4 q3.
  \fsxgate{1}{2}{5}{black!80}
  \fsxgate{2}{2}{6}{black!80}
  \fsxgate{3}{2}{4}{fsBlue}
  \fsxgate{4}{2}{3}{fsBlue}
  % Z_A: t5 q1, t6 q2, t7 q4, t8 q3.
  \fszgate{5}{0}{1}{black!80}
  \fszgate{6}{0}{2}{black!80}
  \fszgate{7}{0}{4}{black!80}
  \fszgate{8}{0}{3}{black!80}
  % Z_B: t5 q5, t6 q7, t7 q3, t8 q1.
  \fszgate{5}{1}{5}{black!80}
  \fszgate{6}{1}{7}{black!80}
  \fszgate{7}{1}{3}{black!80}
  \fszgate{8}{1}{1}{black!80}
  % Z_C: t6 q5, t7 q6, t8 q4, t9 q3.
  \fszgate{6}{2}{5}{black!80}
  \fszgate{7}{2}{6}{black!80}
  \fszgate{8}{2}{4}{black!80}
  \fszgate{9}{2}{3}{black!80}
  \fshooktrace{fsBlue}{4}
\end{scope}
\draw[fsRed,line width=.6pt] (0,-4.06) -- (8.15,-4.06);
\node at (4.075,-4.32) {Fault after $X_C$ CNOT 2: $E=X_3X_5$};
\node at (4.075,-4.70) {Syndrome $(1,0,0)$, BP-OSD recovery $R\sim X_2$};
\node[text=fsRed,font=\footnotesize\bfseries] at (4.075,-5.10)
 {$ER=X_2X_3X_5=\overline X$: logical failure};
\draw[fsBlue,line width=.6pt] (8.60,-4.06) -- (16.85,-4.06);
\node at (12.725,-4.32) {Same fault and slot: $E=X_3X_4$};
\node at (12.725,-4.70) {Syndrome $(0,1,0)$, BP-OSD recovery $R\sim X_1X_2$};
\node[text=fsBlue,font=\footnotesize\bfseries] at (12.725,-5.10)
 {$ER=X_1X_2X_3X_4=X_A$: harmless stabilizer};
\end{tikzpicture}
\endgroup
\caption{Two Steane schedules produce different decoded outcomes from
  the same ancilla fault under Brisbane noise and BP-OSD.
  Here $\sim$ denotes equivalence up to a stabilizer.}
\Description{Two recorded circuit layouts have seven data wires and six
  ancillas. The first candidate has depth ten and the selected circuit has
  depth nine. The same
  X fault on the X C ancilla after its second CNOT produces hook X3 X5 in
  the first circuit. Syndrome 100 leads to a recovery equivalent to X2,
  leaving logical X2 X3 X5. The delivered circuit produces hook X3 X4.
  Syndrome 010 leads to a recovery equivalent to X1 X2, leaving the
  harmless stabilizer X1 X2 X3 X4. Rust and blue highlight these paths.}
\label{fig:full-pipeline}
\end{figure*}


==> tex/fig-hook-mechanisms.tex <==
% CNOT-only examples. Pauli suffix propagation is checked with Stim.
\begin{figure}[t]
\centering
\begingroup
\fscircuitstyle
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  wire/.style={draw=fsCircuitInk!65,line width=.4pt}]
\newcommand{\hookframe}{%
  \foreach \r in {1,...,4}{
    \node[anchor=east] at (.32,{-.35*(\r-1)}) {$q_{\r}$};
    \draw[wire] (.44,{-.35*(\r-1)}) -- (3.83,{-.35*(\r-1)});}
  \node[anchor=east] at (.23,-1.54) {$a_X$};
  \draw[wire] (.44,-1.54) -- (3.83,-1.54);
  \node[fill=white,inner sep=.5pt] at (.60,-1.54) {$\ket{+}$};
  \node[fill=white,inner sep=.5pt] at (3.65,-1.54) {$M_X$};}
\foreach \shift/\letter/\order/\second/\third/\hook in
  {0/a/{1,2,3,4}/2/3/{X_3X_4},4.23/b/{1,3,2,4}/3/2/{X_2X_4}}{
  \begin{scope}[shift={(\shift,0)}]
    \node[font=\footnotesize\bfseries] at (2.04,.86)
      {(\letter) Same check $X_1X_2X_3X_4$};
    \node at (2.04,.47) {Order $(\order)$};
    \node[font=\scriptsize,text=fsRed,anchor=south] at (3.66,.12) {Hook};
    \hookframe
    \fscnot{1.00}{0}{-1.54}{black}
    \fscnot{1.56}{-.35*(\second-1)}{-1.54}{black}
    \draw[fsRed,line width=1pt] (1.88,-1.54) -- (3.14,-1.54);
    \draw[fsRed,line width=1pt] (2.34,{-.35*(\third-1)}) -- (3.66,{-.35*(\third-1)});
    \draw[fsRed,line width=1pt] (2.98,-1.05) -- (3.66,-1.05);
    \fscnot{2.34}{-.35*(\third-1)}{-1.54}{fsRed}
    \fscnot{2.98}{-1.05}{-1.54}{fsRed}
    \node[draw=fsRed,fill=white,inner sep=1pt,text=fsRed] at (1.90,-1.54) {$X$};
    \node[fill=white,inner sep=.5pt,text=fsRed] at (3.66,{-.35*(\third-1)}) {$X$};
    \node[fill=white,inner sep=.5pt,text=fsRed] at (3.66,-1.05) {$X$};
    \node[text=fsRed] at (2.04,-1.99) {Data error: $\hook$};
  \end{scope}}
\draw[black!25,line width=.4pt] (.12,-2.41) -- (8.20,-2.41);
\begin{scope}[shift={(0,-3.20)}]
  \node[anchor=west,font=\footnotesize\bfseries] at (.08,.39)
    {(c) Overlapping $X$ and $Z$ checks};
  \node[anchor=east,font=\scriptsize] at (8.18,.39)
    {$X_1X_2X_3X_4$, $Z_1Z_2Z_3Z_4$};
  \foreach \r in {1,...,4}{
    \node[anchor=east] at (.44,{-.34*(\r-1)}) {$q_{\r}$};
    \draw[wire] (.55,{-.34*(\r-1)}) -- (8.05,{-.34*(\r-1)});}
  \foreach \y/\lab/\prep/\basis in {-1.58/a_X/+/X,-2.14/a_Z/0/Z}{
    \node[anchor=east] at (.44,\y) {$\lab$};
    \draw[wire] (.55,\y) -- (8.05,\y);
    \node[fill=white,inner sep=.5pt] at (.73,\y) {$\ket{\prep}$};
    \node[fill=white,inner sep=.5pt] at (7.87,\y) {$M_{\basis}$};}
  \foreach \r in {1,...,4}{
    \fscnot{1.25+.59*(\r-1)}{-.34*(\r-1)}{-1.58}{fsRed}
    \fscnot{4.36+.59*(\r-1)}{-2.14}{-.34*(\r-1)}{fsBlue}}
  \node[text=fsRed] at (2.14,-2.55) {$a_X\to$ data};
  \node[text=fsBlue] at (5.25,-2.55) {data $\to a_Z$};
\end{scope}
\draw[black!25,line width=.4pt] (.12,-6.17) -- (8.20,-6.17);
% A rotated d=3 patch. The numbered sites match the circuit examples above.
% The middle-column logical X is X_2 X_4 X_5.
\foreach \shift/\letter/\title in
  {0/d/{Transverse hook},4.23/e/{Aligned hook}}{
  \begin{scope}[shift={(\shift,-7.00)}]
    \node[font=\footnotesize\bfseries] at (2.04,.40)
      {(\letter) \title};
    \node[font=\scriptsize] at (2.04,.06) {Rotated surface code, $d=3$};
    \fill[fsRed!9] (.78,-.48) rectangle (1.54,-1.24);
    \fill[fsRed!9] (1.54,-1.24) rectangle (2.30,-2.00);
    \fill[fsBlue!9] (1.54,-.48) rectangle (2.30,-1.24);
    \fill[fsBlue!9] (.78,-1.24) rectangle (1.54,-2.00);
    \foreach \x in {.78,1.54,2.30}{
      \draw[wire] (\x,-.48) -- (\x,-2.00);}
    \foreach \y in {-.48,-1.24,-2.00}{
      \draw[wire] (.78,\y) -- (2.30,\y);}
    \draw[fsBlue,dashed,line width=1pt] (1.54,-.23) -- (1.54,-2.22);
    \node[anchor=west,text=fsBlue,font=\scriptsize] at (2.49,-.65)
      {$\bar X=X_2X_4X_5$};
    \foreach \x in {.78,1.54,2.30}{
      \foreach \y in {-.48,-1.24,-2.00}{\fill[black] (\x,\y) circle (1.8pt);}}
    \foreach \x/\y/\q in {.78/-.48/1,1.54/-.48/2,.78/-1.24/3,1.54/-1.24/4,1.54/-2.00/5}{
      \node[anchor=south east,inner sep=1.5pt,font=\scriptsize] at (\x,\y) {$q_{\q}$};}
    \ifdim\shift pt=0pt
      \draw[fsRed,line width=2.4pt] (.78,-1.24) -- (1.54,-1.24);
      \node[anchor=west,text=fsRed,font=\scriptsize] at (2.49,-1.25) {$X_3X_4$};
      \node[font=\scriptsize] at (2.04,-2.61) {Hook crosses the logical string};
    \else
      \draw[fsRed,line width=2.4pt] (1.54,-.48) -- (1.54,-1.24);
      \node[anchor=west,text=fsRed,font=\scriptsize] at (2.49,-1.25) {$X_2X_4$};
      \draw[fsRed,line width=1pt] (1.54,-2.00) circle (3.3pt);
      \node[anchor=west,text=fsRed,font=\scriptsize,align=left] at (2.49,-1.94)
        {Second fault:\\$X_5$};
      \node[font=\scriptsize] at (2.04,-2.61) {Two ancilla faults produce $\bar X$};
    \fi
  \end{scope}}
\end{tikzpicture}}
\endgroup
\caption{Gate order and fault propagation.}
% \caption{Gate order changes fault propagation. (a,b) Two orders of the same check turn an ancilla fault into different data errors. (c) Separate ancillas measure commuting $X$ and $Z$ checks. (d,e) On a rotated distance-three patch, an aligned hook supplies two factors of $\bar X$. A second ancilla fault supplies $X_5$, completing the logical operator with two faults.}
\Description{Two circuits measure X one X two X three X four with CNOT
  orders one two three four and one three two four. An X fault after the
  second CNOT propagates to data qubits three and four in the first
  circuit and two and four in the second. A Hook label sits above each
  pair of propagated X errors. A third circuit shows both
  X-type and Z-type checks on four shared data qubits. The X ancilla
  controls data targets, and the data qubits control the Z ancilla.
  The two lower panels show a three-by-three data grid. The middle column
  carries logical X two X four X five. The horizontal hook in panel d
  crosses this string. The vertical hook in panel e covers its first two
  sites, and a second ancilla fault supplies X five at the third site.}
\label{fig:smc}
\label{fig:surface-codes}
\end{figure}


==> tex/fig-noise-training-loop.tex <==
% Same rounded boxes, arrow weights, and dashed update as PPO workflow.
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  block/.style={draw=black,rounded corners=2pt,fill=white,
    line width=.6pt,align=center,inner sep=4pt},
  flow/.style={-{Latex[length=2mm,width=1.3mm]},draw=black,
    line width=.65pt,shorten <=1pt,shorten >=1pt},
  update/.style={flow,dashed}]
\node[block,minimum width=2.15cm,minimum height=2.02cm]
  (agent) at (1.14,-1.18) {};
\node[font=\footnotesize\bfseries] at (1.14,-.46) {FastSched agent};
\node[inner sep=0pt] at (1.14,-1.24)
  {\includegraphics[height=1.12cm,trim=69bp 78bp 108bp 24bp,clip]
    {Figs/fastsched-agent-seated-clean.png}};
\node at (1.14,-1.96) {Policy $\pi_\theta$};
\node[block,minimum width=2.22cm,minimum height=2.02cm]
  (amplify) at (4.18,-1.18)
  {Increase error\\probabilities\\[4pt]$P\longrightarrow Q$};
\node[block,minimum width=2.22cm,minimum height=2.02cm]
  (sample) at (7.20,-1.18)
  {Sample errors\\and decode\\[4pt]\textcolor{fsRed}{High LER under $Q$}};
\draw[flow] (agent.east) -- node[above] {$\sigma$} (amplify.west);
\draw[flow] (amplify.east) -- node[above] {$Q$} (sample.west);
\node[font=\footnotesize,text=black!65] at (4.18,-2.61)
  {Fixed candidate circuit and target-noise decoder};
\node[block,minimum width=2.15cm,minimum height=1.38cm]
  (update) at (1.14,-3.90) {PPO update\\[3pt]LER reward};
\node[block,minimum width=2.22cm,minimum height=1.38cm]
  (estimate) at (4.18,-3.90)
  {Estimate LER\\under $P$\\\textcolor{fsBlue}{Low target LER}};
\node[block,minimum width=2.22cm,minimum height=1.38cm]
  (weight) at (7.20,-3.90)
  {Weight failures\\[3pt]$W(x)=\frac{P(x)}{Q(x)}$};
\draw[flow] (sample.south) -- (weight.north);
\draw[flow] (weight.west) -- (estimate.east);
\draw[flow] (estimate.west) -- (update.east);
\draw[update] (update.north) -- node[left] {$\theta$} (agent.south);
\end{tikzpicture}}
\caption{Schedule evaluation with importance sampling.}
\Description{Six rounded boxes form a loop. The robot agent emits a
  schedule. Error probabilities are amplified from P to Q. Samples
  drawn under Q are decoded with the fixed target decoder. Failed samples
  are weighted by P over Q to estimate target-noise LER. The LER reward
  feeds a PPO update, and a dashed arrow updates the agent's parameters.
  High-LER sampling and low-target-LER evaluation occupy separate rows.}
\label{fig:noise-training-loop}
\end{figure}


==> tex/fig-ppo-workflow.tex <==
% Shared ActorCritic and terminal-feedback PPO used by FastSched.
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  block/.style={draw=black,rounded corners=2pt,fill=white,
    line width=.6pt,align=center,inner sep=4pt},
  flow/.style={-{Latex[length=2mm,width=1.3mm]},draw=black,
    line width=.65pt,shorten <=1pt,shorten >=1pt},
  update/.style={flow,dashed}]
% Interaction row: the group title has its own lane beneath the state loop.
\draw[black,rounded corners=3pt,line width=.6pt]
  (.48,-.15) rectangle (4.93,-3.33);
\node[font=\small\bfseries] at (2.705,-.45) {Actor--critic};
\node[block,minimum width=1.50cm,minimum height=.82cm]
  (shared) at (1.49,-1.920) {Shared\\layers};
\node[block,minimum width=1.98cm,minimum height=.80cm]
  (actor) at (3.72,-1.27) {Actor\\$\pi_\theta(a_i\mid s_i)$};
\node[block,minimum width=1.98cm,minimum height=.80cm]
  (critic) at (3.72,-2.57) {Critic\\$V_\theta(s_i)$};
\node[block,minimum width=2.60cm,minimum height=2.53cm]
  (env) at (6.92,-2.065)
  {\textbf{Environment}\\Record CNOT order\\At episode end:\\Build circuit\\Estimate LER};

% State loop goes outside the group, entering the shared layers from the left.
\draw[flow] (env.north) -- (6.92,.18) -- (.06,.18)
  -- (.06,-1.920) -- (shared.west);
\node at (4.08,.46) {Partial-schedule state $s_i$};
\coordinate (split) at (2.47,-1.920);
\draw (shared.east) -- (split);
\draw[flow] (split) |- (actor.west);
\draw[flow] (split) |- (critic.west);
\draw[flow] (actor.east) --
  node[above,inner sep=2pt] {$a_i$} (env.west |- actor.east);

% Training row: three distinct vertical ports and a separate dashed return.
\node[block,minimum width=5.72cm,minimum height=.78cm,
      font=\small\bfseries] (train) at (5.36,-4.43) {GAE advantages $\to$ PPO update};
\draw[flow] (critic.south) -- (critic.south |- train.north);
\node[anchor=east] at (3.53,-3.68) {values};
\coordinate (rollout) at (5.17,-1.27);
\fill (rollout) circle (1.2pt);
\draw[flow] (rollout) -- (rollout |- train.north);
\node[anchor=west] at (5.32,-3.68) {trajectory};
\draw[flow] (env.south) -- (env.south |- train.north);
\node[anchor=west] at (7.08,-3.68) {reward};
\draw[update] (train.west) -- (1.35,-4.43) -- (1.35,-3.33);
\node[anchor=east,align=center] at (1.15,-3.86) {update\\$\theta$};
% Saved candidates feed final selection after the training loop finishes.
\node[block,minimum width=5.72cm,minimum height=.90cm]
  (pool) at (5.36,-5.92)
  {\textbf{Candidate pool}\\Up to 300 schedules + LER estimates};
\draw[flow] (env.east) -- (8.55,-2.065) -- (8.55,-5.92) -- (pool.east);
\node[font=\scriptsize,rotate=90,fill=white,inner sep=2pt]
  at (8.55,-4.20) {schedule, LER};
\draw[flow] (.65,-5.92) -- (pool.west);
\node[font=\scriptsize,align=center,fill=white,inner sep=1pt]
  at (1.48,-5.47) {Auxiliary\\exploration};
\draw[flow] (pool.south) -- (5.36,-6.83);
\node[anchor=north,font=\small] at (5.36,-6.89) {Post-training selection};
\end{tikzpicture}}
\caption{Actor--critic PPO training loop in \sysname{}.}
% The actor chooses each CNOT order. GAE estimates advantages from the trajectory, critic values, and terminal LER reward. PPO updates the actor, and return targets train the critic. The parameter vector $\theta$ contains the trainable weights and biases of the shared layers and both heads.}

\label{fig:ppo-workflow-in-sysname}

\Description{The interaction row contains shared layers feeding actor and
  critic heads beside the scheduling environment. A state loop returns from
  the environment to the shared layers. The actor sends an action to the
  environment. Separate paths carry the recorded trajectory, critic values, and
  terminal reward to GAE and PPO in a second row. A dashed arrow updates the
  entire actor-critic group. Completed schedules and their logical error
  estimates also enter a candidate pool of up to 300 entries. Auxiliary
  exploration contributes to this pool. The pool feeds post-training selection.}
\end{figure}


==> tex/fig-scheduling-workflow.tex <==
% Three-stage flow with dedicated connector lanes and an explicit output.
\begin{figure}[tbp]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  process/.style={draw=black,fill=white,line width=.6pt,
    text width=2.78cm,minimum width=3.00cm,minimum height=1.12cm,
    align=center,inner sep=3pt},
  shortprocess/.style={process,minimum height=.80cm},
  terminal/.style={process,rounded corners=7pt,minimum height=.46cm},
  stage/.style={anchor=west,align=left,font=\footnotesize\bfseries},
  flow/.style={-{Latex[length=2mm,width=1.3mm]},draw=black,
    line width=.65pt,shorten <=1pt,shorten >=1pt},
  branch/.style={font=\scriptsize,fill=white,inner sep=1.5pt}]
\node[terminal] (input) at (3.55,0) {Code, noise, decoder};

% 1. Keep a full connector gap between evaluation and the PPO update.
\node[stage] at (-.50,-1.18) {1. PPO\\training};
\node[process,minimum height=1.20cm] (generate) at (3.55,-1.25) {};
\node[inner sep=0pt] at (2.70,-1.25)
  {\includegraphics[height=1.00cm,trim=69bp 78bp 108bp 24bp,clip]
    {Figs/fastsched-agent-seated-clean.png}};
\node[align=center] at (4.05,-1.25)
  {Generate\\schedules\\{\scriptsize Fig.~\ref{fig:agent}, \S\ref{sec:mdp}}};
\node[process] (evaluate) at (7.35,-1.25)
  {Evaluate LER\\{\scriptsize LER: Eq.~\eqref{eq:mc-ler}}\\
   {\scriptsize Reward: Eq.~\eqref{eq:reward}}};
\node[process] (update) at (7.35,-2.90)
  {Save candidates\\PPO: policy trajectories\\
   {\scriptsize Eq.~\eqref{eq:ppo-loss}, Fig.~\ref{fig:ppo-workflow-in-sysname}}};
\draw[flow] (input.south) -- (generate.north);
\draw[flow] (generate.east) -- (evaluate.west);
\draw[flow] (evaluate.south) -- (update.north);

\coordinate (batch-top) at (3.55,-2.19);
\coordinate (batch-right) at (5.25,-2.90);
\coordinate (batch-bottom) at (3.55,-3.61);
\coordinate (batch-left) at (1.85,-2.90);
\draw[fill=white,line width=.6pt] (batch-top) -- (batch-right)
  -- (batch-bottom) -- (batch-left) -- cycle;
\node[align=center] at (3.55,-2.90)
  {Budget remaining?\\{\scriptsize App.~\ref{app:training-details}}};
\draw[flow] (update.west) -- (batch-right);
\draw[flow] (batch-left) -- (1.65,-2.90)
  -- node[branch,left] {Yes} (1.65,-1.25) -- (generate.west);

% 2. Both ranking passes use fresh samples.
\node[stage] at (-.50,-4.50) {2. Candidate\\re-evaluation};
\node[shortprocess] (shortlist) at (3.55,-4.50)
  {Merge pools\\Build shortlist};
\node[process] (rerank) at (7.35,-4.50)
  {Re-evaluate and rank\\{\scriptsize Two fresh-sample passes}\\
   {\scriptsize\S\ref{sec:selection}}};
\draw[flow] (batch-bottom) -- node[branch,right] {No} (shortlist.north);
\draw[flow] (shortlist.east) -- (rerank.west);

% 3. Leave a separate horizontal lane above the local-search row.
\node[stage] at (-.50,-6.25) {3. Local\\improvement};
\coordinate (local-top) at (3.55,-5.79);
\coordinate (local-right) at (5.25,-6.50);
\coordinate (local-bottom) at (3.55,-7.21);
\coordinate (local-left) at (1.85,-6.50);
\draw[fill=white,line width=.6pt] (local-top) -- (local-right)
  -- (local-bottom) -- (local-left) -- cycle;
\node[align=center] at (3.55,-6.50)
  {Rounds left\\and untested changes?\\{\scriptsize App.~\ref{app:selection}}};
\draw[flow] (rerank.south) -- (7.35,-5.50)
  -- node[branch,above] {Each selected starting schedule}
  (3.55,-5.50) -- (local-top);
\node[process] (trial) at (7.35,-6.50)
  {Test one-check changes\\{\scriptsize Confirm and compare}\\
   {\scriptsize\S\ref{sec:selection}, Fig.~\ref{fig:smc}(a,b)}};
\draw[flow] (local-right) -- node[branch,above] {Yes} (trial.west);

\coordinate (accept-top) at (7.35,-7.63);
\coordinate (accept-right) at (8.85,-8.15);
\coordinate (accept-bottom) at (7.35,-8.67);
\coordinate (accept-left) at (5.85,-8.15);
\draw[fill=white,line width=.6pt] (accept-top) -- (accept-right)
  -- (accept-bottom) -- (accept-left) -- cycle;
\node[align=center] at (7.35,-8.15)
  {Accept?\\{\scriptsize Eq.~\eqref{eq:accept}}};
\draw[flow] (trial.south) -- (accept-top);
\node[shortprocess] (improve) at (3.55,-8.15)
  {Update schedule\\{\scriptsize Fresh LER estimate}};
\draw[flow] (accept-left) -- node[branch,above] {Yes} (improve.east);
\draw[flow] (improve.north) -- (local-bottom);

\node[shortprocess,text width=2.45cm,minimum width=2.67cm,
      minimum height=.60cm] (endpoint) at (5.45,-9.45)
  {Save refined schedule};
\draw[flow] (local-left) -- (1.65,-6.50)
  -- node[branch,left,pos=.25] {No} (1.65,-9.45) -- (endpoint.west);
\draw[flow] (accept-bottom) -- node[branch,right] {No}
  (7.35,-9.45) -- (endpoint.east);

% The two selection paths meet above the final selection step.
\coordinate (selection-join) at (5.45,-10.25);
\draw[flow] (endpoint.south) --
  node[branch,left,xshift=-2pt] {All local searches finished} (selection-join);
\draw[flow] (rerank.east) -- (9.40,-4.50) -- (9.40,-10.25)
  -- node[branch,above] {Local search off} (selection-join);
\fill (selection-join) circle (1.2pt);
\node[shortprocess] (select) at (3.55,-11.20) {Select best schedule};
\draw[flow] (selection-join) -- (3.55,-10.25) -- (select.north);

% A distinct output terminator and a heavier arrow make the result explicit.
\node[terminal,fill=black!4,line width=.9pt,minimum height=.90cm]
  (output) at (7.35,-11.20)
  {\textbf{OUTPUT}\\One fixed schedule};
\draw[flow,line width=1pt,-{Latex[length=2.5mm,width=1.8mm]}]
  (select.east) -- (output.west);
\end{tikzpicture}}
\caption{Training, candidate re-evaluation, and local improvement in \sysname{}.}
% \caption{Scheduling workflow. Training limits appear in Appendix~\ref{app:training-details}. Each local search begins from a top re-evaluated schedule (Appendix~\ref{app:selection}).}
\Description{A three-stage flowchart begins with the code, noise model,
and decoder. During PPO training, the agent generates schedules, the
evaluator estimates LER and assigns rewards, and the compiler saves
candidates and updates PPO. A decision repeats the loop while the run's
batch, time, and any configured shot budgets allow another batch
(Appendix~\ref{app:training-details}). Both policy and auxiliary exploration
candidates enter selection. PPO updates use policy trajectories as
detailed in Figure~\ref{fig:ppo-workflow-in-sysname}.
Candidate re-evaluation merges the training pools, forms a shortlist,
and ranks candidates in two passes using fresh samples. Optional local improvement
applies the displayed loop separately to the highest-ranked re-evaluated
schedules. A decision checks the round limit and availability of untested
one-check changes (Appendix~\ref{app:selection}). The compiler screens and re-evaluates these
changes. Close positive differences receive larger-sample comparisons
before acceptance is decided, as described in Appendix~\ref{app:selection}.
Accepted changes update the current schedule and receive a fresh LER
evaluation before the next round. Rejection, the round limit, or
exhausted unvisited changes ends that local search. After all local searches
finish, the compiler selects the refined schedule with the lowest latest
LER estimate. Disabling local improvement selects the best Stage-2
survivor directly. Both paths feed the Select best schedule process.
A prominent rightward arrow leads to a separate shaded terminator
labeled OUTPUT: One fixed schedule. Independent assessment follows this
fixed output as described in Section~\ref{sec:sig}.}
\label{fig:scheduling-workflow}
\end{figure}


==> tex/fig-syndrome-hooks.tex <==
% Introduction: circuit examples and unrestricted per-check order space.
\begin{figure}[t]
\centering
\begingroup
\fscircuitstyle
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  card/.style={draw=fsCircuitInk!55,fill=white,line width=.4pt},
  wire/.style={draw=fsCircuitInk!65,line width=.4pt}]
\path[use as bounding box] (0,.22) rectangle (8.24,-6.37);
\node[font=\footnotesize\bfseries] at (4.12,0) {One check, many CNOT orders};
\node at (4.12,-.40)
  {$w_i$: data qubits in check $i$\qquad $\pi_i$: CNOT order};

% Two permutations of one weight-four check and a weight-two check.
% Gate colour follows the data qubit, so the exchanged gates are visible.
\foreach \shift/\letter/\second/\third/\order/\choice in
  {0/a/2/3/{1,2,3,4}/1,2.78/b/3/2/{1,3,2,4}/2}{
  \begin{scope}[shift={(\shift,-1.48)}]
    \node[font=\footnotesize\bfseries] at (1.29,.65)
      {(\letter) $Z_1Z_2Z_3Z_4$};
    \node at (1.29,.34) {$w_i=4$};
    \foreach \q in {1,...,4}{
      \node[anchor=east,inner sep=.5pt] at (.24,{-.29*(\q-1)}) {$q_{\q}$};
      \draw[wire] (.30,{-.29*(\q-1)}) -- (2.57,{-.29*(\q-1)});}
    \node[anchor=east,inner sep=.5pt] at (.24,-1.26) {$a$};
    \draw[wire] (.30,-1.26) -- (2.57,-1.26);
    \node[fill=white,inner sep=.4pt,font=\scriptsize] at (.43,-1.26) {$\ket{0}$};
    \node[fill=white,inner sep=.4pt,font=\scriptsize] at (2.41,-1.26) {$M_Z$};
    \fscnot{.78}{-1.26}{0}{black}
    \foreach \t/\q in {1/\second,2/\third}{
      \ifnum\q=2\relax\def\gatecolor{fsBlue}\else\def\gatecolor{fsRed}\fi
      \fscnot{.78+.40*\t}{-1.26}{-.29*(\q-1)}{\gatecolor}}
    \fscnot{1.98}{-1.26}{-.87}{black}
    \node at (1.29,-1.63) {$\pi_i^{(\choice)}=(\order)$};
  \end{scope}}
\begin{scope}[shift={(5.56,-1.48)}]
  \node[font=\footnotesize\bfseries] at (1.29,.65) {(c) $Z_1Z_2$};
  \node at (1.29,.34) {$w_j=2$};
  \foreach \q/\y in {1/-.18,2/-.67}{
    \node[anchor=east,inner sep=.5pt] at (.24,\y) {$q_{\q}$};
    \draw[wire] (.30,\y) -- (2.57,\y);}
  \node[anchor=east,inner sep=.5pt] at (.24,-1.26) {$a$};
  \draw[wire] (.30,-1.26) -- (2.57,-1.26);
  \node[fill=white,inner sep=.4pt,font=\scriptsize] at (.43,-1.26) {$\ket{0}$};
  \node[fill=white,inner sep=.4pt,font=\scriptsize] at (2.41,-1.26) {$M_Z$};
  \fscnot{1.03}{-1.26}{-.67}{fsBlue}
  \fscnot{1.77}{-1.26}{-.18}{black}
  \node at (1.29,-1.63) {$\pi_j^{(1)}=(2,1)$};
\end{scope}
\node at (2.68,-3.47) {Two of $4!=24$ orders of the same check};
\node at (6.85,-3.47) {One of $2!=2$ orders};
\draw[fsGray!35,line width=.4pt] (.12,-3.77) -- (8.12,-3.77);

% One choice for each check gives the Cartesian product of order tables.
\foreach \x/\i in {1.10/1,3.58/2,7.14/m}{
  \node[font=\footnotesize\bfseries] at (\x,-4.08) {Check $\i$};
  \draw[card] ({\x-.97},-4.30) rectangle ({\x+.97},-5.04);
  \node at (\x,-4.54) {$\pi_{\i}^{(1)},\ \pi_{\i}^{(2)},\ \ldots$};
  \node at (\x,-4.86) {$w_{\i}!$ orders};}
\node at (2.34,-4.67) {$\times$};
\node at (5.38,-4.67) {$\times\,\cdots\,\times$};
\node[inner xsep=10pt,inner ysep=4pt]
  at (4.12,-5.46)
  {Choose one order per check: $|\Omega|=\prod_{i=1}^{m}w_i!$};
\draw[fsGray!35,line width=.4pt] (.12,-5.88) -- (8.12,-5.88);
\node[anchor=west] at (.15,-6.19) {Rotated surface $\code{25}{1}{5}$};
\node[anchor=east,text=fsBlue] at (8.10,-6.19)
  {$(4!)^{16}(2!)^8\approx\mathbf{3.1\times10^{24}}$};
\end{tikzpicture}}
\endgroup
\caption{Syndrome extraction example.}  
\Description{The check weight w counts data qubits, and pi lists the
  qubits in CNOT time order from left to right. The first two circuits
  measure Z one Z two Z three Z four with orders one two three four and
  one three two four, illustrating two of twenty-four permutations.
  The third circuit measures a weight-two boundary check in order two one,
  one of two permutations. Each data qubit controls a CNOT targeting an
  ancilla prepared in zero and measured in Z. Choosing one permutation
  for each of m checks gives the product of their factorial counts.
  Sixteen weight-four interior checks and eight weight-two boundary
  checks of the distance-five rotated surface code give about 3.1 times
  ten to the twenty-four orders.}
\label{fig:scheduling-space}
\label{fig:hook}
\end{figure}

